Evaluation of Single Vehicle Data in Dependence of the Vehicle-Type, Lane, and Site

In this paper we study dependencies of fundamental diagrams, time gap distributions, and velocity-distance relations on vehicle types, lanes and/or measurement sites. We also propose measurement and aggregation methods that have more favourable statistical properties than conventional methods.

==> fig1.tex <==
\unitlength1.23cm
\begin{picture}(9.42,1.3)(0,0.3)
  \thicklines
%\put(4.71,2.0){\makebox(0,0){A9 Haarlem--Amsterdam}}
  \put(4.21,1.2){\vector(1,0){1.0}}
                                %
  \thinlines
  \put(0,1.4){\line(1,0){9.42}}
%  \dashline{0.1}(0,1.2)(9.42,1.2)

  \put(0,1.2){\line(1,0){0.1}}
  \put(0.2,1.2){\line(1,0){0.1}}
  \put(0.4,1.2){\line(1,0){0.1}}
  \put(0.6,1.2){\line(1,0){0.1}}
  \put(0.8,1.2){\line(1,0){0.1}}
  \put(1.0,1.2){\line(1,0){0.1}}
  \put(1.2,1.2){\line(1,0){0.1}}
  \put(1.4,1.2){\line(1,0){0.1}}
  \put(1.6,1.2){\line(1,0){0.1}}
  \put(1.8,1.2){\line(1,0){0.1}}
  \put(2.0,1.2){\line(1,0){0.1}}
  \put(2.2,1.2){\line(1,0){0.1}}
  \put(2.4,1.2){\line(1,0){0.1}}
  \put(2.6,1.2){\line(1,0){0.1}}
  \put(2.8,1.2){\line(1,0){0.1}}
  \put(3.0,1.2){\line(1,0){0.1}}
  \put(3.2,1.2){\line(1,0){0.1}}
  \put(3.4,1.2){\line(1,0){0.1}}
  \put(3.6,1.2){\line(1,0){0.1}}
  \put(3.8,1.2){\line(1,0){0.1}}
  \put(4.0,1.2){\line(1,0){0.1}}
  \put(5.3,1.2){\line(1,0){0.1}}
  \put(5.5,1.2){\line(1,0){0.1}}
  \put(5.7,1.2){\line(1,0){0.1}}
  \put(5.9,1.2){\line(1,0){0.1}}
  \put(6.1,1.2){\line(1,0){0.1}}
  \put(6.3,1.2){\line(1,0){0.1}}
  \put(6.5,1.2){\line(1,0){0.1}}
  \put(6.7,1.2){\line(1,0){0.1}}
  \put(6.9,1.2){\line(1,0){0.1}}
  \put(7.1,1.2){\line(1,0){0.1}}
  \put(7.3,1.2){\line(1,0){0.1}}
  \put(7.5,1.2){\line(1,0){0.1}}
  \put(7.7,1.2){\line(1,0){0.1}}
  \put(7.9,1.2){\line(1,0){0.1}}
  \put(8.1,1.2){\line(1,0){0.1}}
  \put(8.3,1.2){\line(1,0){0.1}}
  \put(8.5,1.2){\line(1,0){0.1}}
  \put(8.7,1.2){\line(1,0){0.1}}
  \put(8.9,1.2){\line(1,0){0.1}}
  \put(9.1,1.2){\line(1,0){0.1}}
  \put(9.3,1.2){\line(1,0){0.1}}

  \put(1,0.5){\line(0,1){0.9}}
  \put(2.06,0.5){\line(0,1){0.9}}
  \put(2.56,0.5){\line(0,1){0.9}}
  \put(3.01,0.5){\line(0,1){0.5}}
%  \dashline{0.1}(3.01,1.0)(3.01,1.4)
  \put(3.51,0.5){\line(0,1){0.9}}
  \put(4.71,0.5){\line(0,1){0.9}}
  \put(6.71,0.5){\line(0,1){0.9}}
  \put(7.41,0.5){\line(0,1){0.9}}
  \put(7.71,0.5){\line(0,1){0.9}}
  \put(8.42,0.5){\line(0,1){0.9}}
                                %
  \put(0.14,0.21){\makebox(0,0){\small km}}
  \put(1.00,0.2){\makebox(0,0){\small 43.31}}
  \put(1.85,0.2){\makebox(0,0){\small 42.25}}
  \put(2.50,0.2){\makebox(0,0){\small 41.75}}
  \put(3.08,0.2){\makebox(0,0){\small 41.3}}
  \put(3.64,0.2){\makebox(0,0){\small 40.8}}
  \put(4.71,0.2){\makebox(0,0){\small 39.6}}
  \put(6.70,0.2){\makebox(0,0){\small 37.6}}
  \put(7.30,0.2){\makebox(0,0){\small 36.9}}
  \put(7.88,0.2){\makebox(0,0){\small 36.6}}
  \put(8.60,0.2){\makebox(0,0){\small 36.89}}
 
  \put(0.24,1.7){\makebox(0,0){\small Loop}}
  \put(1.00,1.7){\makebox(0,0){\small 03}}
  \put(2.05,1.7){\makebox(0,0){\small 04}}
  \put(2.55,1.7){\makebox(0,0){\small 05}}
  \put(3.01,1.7){\makebox(0,0){\small 06}}
  \put(3.58,1.7){\makebox(0,0){\small 07}}
  \put(4.71,1.7){\makebox(0,0){\small 08}}
  \put(6.75,1.7){\makebox(0,0){\small 09}}
  \put(7.38,1.7){\makebox(0,0){\small 10}}
  \put(7.80,1.7){\makebox(0,0){\small 11}}
  \put(8.40,1.7){\makebox(0,0){\small 12}}
                               %
  \put(0,1){\line(1,0){0.75}}
  \put(0.75,1){\line(1,-1){0.15}}
  \put(1,1){\line(1,-1){0.15}}
  \put(1,1){\line(1,0){1.06}}
  \put(2.06,1){\line(-1,-1){0.15}}
  \put(2.31,1){\line(-1,-1){0.15}}
  \put(2.31,1){\line(1,-1){0.15}}
  \put(2.56,1){\line(1,-1){0.15}}
  \put(2.56,1){\line(1,0){0.45}}
  \put(3.01,1){\line(-1,-1){0.15}}
  \put(3.26,1){\line(-1,-1){0.15}}
  \put(3.26,1){\line(1,0){3.9}}
  \put(7.16,1){\line(1,-1){0.15}}
  \put(7.41,1){\line(1,-1){0.15}}
  \put(7.41,1){\line(1,0){0.3}}
  \put(7.71,1){\line(-1,-1){0.15}}
  \put(7.96,1){\line(-1,-1){0.15}}
  \put(7.96,1){\line(1,0){1.46}}
\end{picture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "proceedings"
%%% End: 

